Inference From Random Restarts

Random-restart heuristics are widely used in nonconvex optimization and equilibrium computation: practitioners run a local algorithm from many initial conditions and interpret repeated convergence to the same output as evidence that the result is robust, dominant, or even unique. Despite its widespread use, this reasoning is usually informal. We provide a probabilistic framework for interpreting restart evidence. We give broad, easy-to-verify sufficient conditions under which repeated runs of a solver can be treated as independent draws from a categorical distribution induced by random initial conditions. Within this framework, we develop Bayesian inference from repeated identical outputs. We derive posterior concentration rates for basin size and uniqueness. These rates demonstrate that uniqueness is inherently harder than learning basin size: posterior concentration for uniqueness is polynomial, whereas basin size concentrates exponentially fast. We also provide a verification protocol for checking whether a given problem fits our framework. We demonstrate the protocol on a widely used equilibrium solver for mixed-logit demand with multi-product firms, and complement the verification exercise with posterior tables that apply to any restart experiment satisfying the protocol. We conclude by delineating limits of restart-based inference, including failures induced by solver--problem mismatch and limited visibility of alternative outcomes.

==> metrics-lunch/figs/basins-to-solutions.tikz <==
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  dot/.style={circle,draw=black!25,fill=black,inner sep=0pt,minimum size=3pt},
  dotB1/.style={dot,fill=blue!70},
  dotB2/.style={dot,fill=teal!70},
  dotB3/.style={dot,fill=orange!85!black},
  dotB4/.style={dot,fill=gray!80},
  dotU/.style={dot,fill=black!35},
  box/.style={draw,rounded corners=2pt,thick,fill=black!2},
  part/.style={draw=black!35,line width=0.6pt},
  arr/.style={->,line width=0.45pt,draw=black!40},
]
  % Left: initial conditions (partitioned into basin regions)
  \node[box,minimum width=4.6cm,minimum height=4.4cm] (X) {};

  % Right: solutions (match height for a clean look)
  \node[box,minimum width=4.0cm,minimum height=3.3cm, anchor=south west] (Y) at ($(X.south east)+(2.7cm,0.1cm)$) {};

  % Title over the whole diagram
  \node[font=\bfseries] at ($ (X.north)!0.5!(Y.north) + (0,0.80cm) $) {};

  % Soft alternating band fills + partition lines
  \path[fill=blue!6]   (X.north west) rectangle ($(X.south east)!0.75!(X.north east)$);
  \path[fill=teal!6]   ($(X.south west)!0.75!(X.north west)$) rectangle ($(X.south east)!0.50!(X.north east)$);
  \path[fill=orange!7] ($(X.south west)!0.50!(X.north west)$) rectangle ($(X.south east)!0.25!(X.north east)$);
  \path[fill=gray!7]   ($(X.south west)!0.25!(X.north west)$) rectangle (X.south east);

  \draw[part] ($(X.south west)!0.25!(X.north west)$) -- ($(X.south east)!0.25!(X.north east)$);
  \draw[part] ($(X.south west)!0.50!(X.north west)$) -- ($(X.south east)!0.50!(X.north east)$);
  \draw[part] ($(X.south west)!0.75!(X.north west)$) -- ($(X.south east)!0.75!(X.north east)$);

  % Box labels (draw after fills so they stay visible)
  \node[
    font=\small\bfseries,
    text=black!85,
    fill=none,
    rounded corners=1pt,
    inner xsep=6pt,
    inner ysep=2pt
  ] at ($(X.north)+(0,-0.45cm)$) {Initial Conditions};
  \node[
    font=\small\bfseries,
    text=black!85,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    rounded corners=1pt,
    inner xsep=6pt,
    inner ysep=2pt
  ] at ($(Y.north)+(0,-0.45cm)$) {RTO};

  % Band centers (for placing points and labels)
  \coordinate (B1c) at ($(X.north)!0.125!(X.south)$);
  \coordinate (B2c) at ($(X.north)!0.375!(X.south)$);
  \coordinate (B3c) at ($(X.north)!0.625!(X.south)$);
  \coordinate (B4c) at ($(X.north)!0.875!(X.south)$);
  \coordinate (xL)  at ($(X.west)!0.04!(X.east)$);

  % A few points per partition
  % Top band (B0)
  \node[dotB1] (x11) at ($(B1c)+(-1.45cm, 0.35cm)$) {};
  \node[dotB1] (x12) at ($(B1c)+(-0.10cm,-0.24cm)$) {};
  \node[dotB1] (x14) at ($(B1c)+( 0.90cm,-0.32cm)$) {};

  % 2nd band (B1)
  \node[dotB2] (x21) at ($(B2c)+(-1.30cm, 0.18cm)$) {};
  \node[dotB2] (x22) at ($(B2c)+( 0.20cm,-0.12cm)$) {};

  % 3rd band (B2)
  \node[dotB3] (x31) at ($(B3c)+(-1.40cm, 0.10cm)$) {};
  \node[dotB3] (x32) at ($(B3c)+( 0.05cm,-0.12cm)$) {};
  \node[dotB3] (x33) at ($(B3c)+( 1.25cm, 0.16cm)$) {};

  % Bottom band (additional basins)

  % Basin labels
  \node[anchor=west,text=black!90] at (xL |- B1c) {\small $B_0$};
  \node[anchor=west,text=black!90] at (xL |- B2c) {\small $B_1$};
  \node[anchor=west,text=black!90] at (xL |- B3c) {\small $B_2$};
  \node[anchor=west,text=black!90,font=\bfseries] at (xL |- B4c) {\small $\vdots$};

  % Solution points (match arrow colors)
  \node[dot,draw=teal!55,fill=teal!70] (s1) at ($(Y.north)!0.42!(Y.south)$) {};
  \node[dot,draw=orange!65!black,fill=orange!85!black] (s2) at ($(Y.north)!0.62!(Y.south)$) {};
  \node[anchor=west,text=black!90] at ($(s1)+(0.12cm,0)$) {\small $\vy_1$};
  \node[anchor=west,text=black!90] at ($(s2)+(0.12cm,0)$) {\small $\vy_2$};

  % Extra RTS points (standing for additional, potentially infinitely many RTSs)
  \node[dotU] at ($(Y.center)+(-1.10cm, 0.95cm)$) {};
  \node[dotU] at ($(Y.center)+( 1.15cm, 0.75cm)$) {};
  \node[dotU] at ($(Y.center)+(-0.95cm,-1.00cm)$) {};
  \node[dotU] at ($(Y.center)+( 1.05cm,-0.70cm)$) {};
  \node[dotU] at ($(Y.center)+( 0.20cm, 1.15cm)$) {};

  % \dagger above the RTS box (inside a circle)
  \node[circle,draw=black!55,line width=0.7pt,fill=black!2,inner sep=2.0pt] (na) at ($(Y |- B1c)+(0,0.1cm)$) {\small $\dagger$};

  % Arrows: basin -> solution/NA
  % (Arrow for every initial-condition point.)
  \draw[arr,draw=blue!55] (x11) -- (na);
  \draw[arr,draw=blue!55] (x12) -- (na);
  \draw[arr,draw=blue!55] (x14) -- (na);

  \draw[arr,draw=teal!55] (x21) -- (s1);
  \draw[arr,draw=teal!55] (x22) -- (s1);

  \draw[arr,draw=orange!65!black] (x31) -- (s2);
  \draw[arr,draw=orange!65!black] (x32) -- (s2);
  \draw[arr,draw=orange!65!black] (x33) -- (s2);

  % Crisp borders on top of fills
  \draw[rounded corners=2pt,thick] (X.north west) rectangle (X.south east);
  \draw[rounded corners=2pt,thick] (Y.north west) rectangle (Y.south east);
\end{tikzpicture}

